Graded quantum cluster algebras and an application to quantum Grassmannians

We introduce a framework for $\mathbb{Z}$-gradings on cluster algebras (and their quantum analogues) that are compatible with mutation. To do this, one chooses the degrees of the (quantum) cluster variables in an initial seed subject to a compatibility with the initial exchange matrix, and then one extends this to all cluster variables by mutation. The resulting grading has the property that every (quantum) cluster variable is homogeneous. In the quantum setting, we use this grading framework to give a construction that behaves somewhat like twisting, in that it produces a new quantum cluster algebra with the same cluster combinatorics but with different quasi-commutation relations between the cluster variables. We apply these results to show that the quantum Grassmannians admit quantum cluster algebra structures, as quantizations of the cluster algebra structures on the classical Grassmannian coordinate ring found by Scott. This is done by lifting the quantum cluster algebra structure on quantum matrices due to Gei{\ss}, Leclerc and Schr\"{o}er and completes earlier work of the authors on the finite-type cases.

==> tikz/3by3matrixentries.tikz <==
\begin{tikzpicture}[node distance=0.5cm,on grid]

\node (11-3) at (0,0) {$3$}; 
\node (11-label) at (-2,0) {$M_{(3,3)}=$};

\node (12-3) at (4,0) {$3$}; 
\node (12-4) [below right=of 12-3] {$4$};
\node (12-label) at (4-2,0) {$M_{(3,2)}=$};

\node (13-3) at (8,0) {$3$}; 
\node (13-4) [below right=of 13-3] {$4$};
\node (13-5) [below right=of 13-4] {$5$};
\node (13-label) at (8-2,0) {$M_{(3,1)}=$};

\node (21-3) at (0,-2) {$3$}; 
\node (21-2) [below left=of 21-3] {$2$};
\node (21-label) at (0-2,0-2) {$M_{(2,3)}=$};

\node (22-3) at (4,-2) {$3$}; 
\node (22-2) [below left=of 22-3] {$2$};
\node (22-4) [below right=of 22-3] {$4$};
\node (22-label) at (4-2,0-2) {$M_{(2,2)}=$};

\node (23-3) at (8,-2) {$3$}; 
\node (23-2) [below left=of 23-3] {$2$};
\node (23-4) [below right=of 23-3] {$4$};
\node (23-5) [below right=of 23-4] {$5$};
\node (23-label) at (8-2,0-2) {$M_{(2,1)}=$};

\node (31-3) at (0,-4) {$3$}; 
\node (31-2) [below left=of 31-3] {$2$};
\node (31-1) [below left=of 31-2] {$1$};
\node (31-label) at (0-2,0-4) {$M_{(1,3)}=$};

\node (32-3) at (4,-4) {$3$}; 
\node (32-2) [below left=of 32-3] {$2$};
\node (32-4) [below right=of 32-3] {$4$};
\node (32-1) [below left=of 32-2] {$1$};
\node (32-label) at (4-2,0-4) {$M_{(1,2)}=$};

\node (33-3) at (8,-4) {$3$}; 
\node (33-2) [below left=of 33-3] {$2$};
\node (33-4) [below right=of 33-3] {$4$};
\node (33-1) [below left=of 33-2] {$1$};
\node (33-5) [below right=of 33-4] {$5$};
\node (33-label) at (8-2,0-4) {$M_{(1,1)}=$};

\end{tikzpicture}

==> tikz/3by3projectives.tikz <==
\begin{tikzpicture}[node distance=0.5cm,on grid]

\node (1-11) at (0,0) {$5$}; 
\node (1-21) [below left=of 1-11] {$4$};
\node (1-31) [below left=of 1-21] {$3$};
\node (1-41) [below left=of 1-31] {$2$};
\node (1-51) [below left=of 1-41] {$1$};
\node (a) [above left=of 1-21] {};
\node (1-label) [above=of a,yshift=0.5cm] {$P_{1}$};

\node (2-11) at (3,0) {$4$}; 
\node (2-21) [below left=of 2-11] {$3$};
\node (2-22) [below right=of 2-11] {$5$};
\node (2-31) [below left=of 2-21] {$2$};
\node (2-32) [below left=of 2-22] {$4$};
\node (2-41) [below left=of 2-31] {$1$};
\node (2-42) [below left=of 2-32] {$3$};
\node (2-52) [below left=of 2-42] {$2$};
\node (b) [above left=of 2-21] {};
\node (2-label) [above=of b,yshift=0.5cm] {$P_{2}$};

\node (3-11) at (6,0) {$3$}; 
\node (3-21) [below left=of 3-11] {$2$};
\node (3-22) [below right=of 3-11] {$4$};
\node (3-31) [below left=of 3-21] {$1$};
\node (3-32) [below left=of 3-22] {$3$};
\node (3-33) [below right=of 3-22] {$5$};
\node (3-42) [below left=of 3-32] {$2$};
\node (3-43) [below left=of 3-33] {$4$};
\node (3-53) [below left=of 3-43] {$3$};
%\node (c) [above left=of 3-21] {};
\node (3-label) [above=of 3-11,yshift=0.5cm] {$P_{3}$};

\node (4-11) at (9,0) {$2$}; 
\node (4-21) [below left=of 4-11] {$1$};
\node (4-22) [below right=of 4-11] {$3$};
\node (4-32) [below left=of 4-22] {$2$};
\node (4-33) [below right=of 4-22] {$4$};
\node (4-43) [below left=of 4-33] {$3$};
\node (4-44) [below right=of 4-33] {$5$};
\node (4-54) [below left=of 4-44] {$4$};
\node (d) [above right=of 4-22] {};
\node (4-label) [above=of d,yshift=0.5cm] {$P_{4}$};

\node (5-11) at (12,0) {$1$}; 
\node (5-21) [below right=of 5-11] {$2$};
\node (5-31) [below right=of 5-21] {$3$};
\node (5-41) [below right=of 5-31] {$4$};
\node (5-51) [below right=of 5-41] {$5$};
\node (e) [above right=of 5-21] {};
\node (5-label) [above=of e,yshift=0.5cm] {$P_{5}$};

\end{tikzpicture}

==> tikz/exchquiver.tikz <==
\begin{tikzpicture}[node distance=3.5cm,on grid,>=angle 90]

\node (01) at (2,0) [rectangle,draw=black] {$01$}; 
\node (02) [right=of 01,rectangle,draw=black] {$02$};
\node (03) [right=of 02,rectangle,draw=black] {$03$};
\node (04) [right=of 03,rectangle,draw=black] {$04$};
\node (0a) [right=of 04] {};
\node (0b) [right=of 0a] {};
\node (0c) [right=of 0b,rectangle,draw=black] {$0(n-k-1)$};
\node (0d) [right=of 0c,rectangle,draw=black] {$0(n-k)$};

\node (11) [below=of 01] {$11$}; 
\node (12) [right=of 11] {$12$};
\node (13) [right=of 12] {$13$};
\node (14) [right=of 13] {$14$};
\node (1a) [right=of 14] {};
\node (1b) [right=of 1a] {};
\node (1c) [right=of 1b] {$1(n-k-1)$};
\node (1d) [right=of 1c,rectangle,draw=black] {$1(n-k)$};

\node (21) [below=of 11] {$21$}; 
\node (22) [right=of 21] {$22$};
\node (23) [right=of 22] {$23$};
\node (24) [right=of 23] {$24$};
\node (2a) [right=of 24] {};
\node (2b) [right=of 2a] {};
\node (2c) [right=of 2b] {$2(n-k-1)$};
\node (2d) [right=of 2c,rectangle,draw=black] {$2(n-k)$};

\node (31) [below=of 21] {$31$}; 
\node (32) [right=of 31] {$32$};
\node (33) [right=of 32] {$33$};
\node (34) [right=of 33] {$34$};
\node (3a) [right=of 34] {};
\node (3b) [right=of 3a] {};
\node (3c) [right=of 3b] {$3(n-k-1)$};
\node (3d) [right=of 3c,rectangle,draw=black] {$3(n-k)$};

\node (e1) [below=of 31] {}; 
\node (e2) [right=of e1] {};
\node (e3) [right=of e2] {};
\node (e4) [right=of e3] {};
\node (ea) [right=of e4] {};
\node (eb) [right=of ea] {};
\node (ec) [right=of eb] {};
\node (ed) [right=of ec] {};

\node (f1) [below=of e1] {}; 
\node (f2) [right=of f1] {};
\node (f3) [right=of f2] {};
\node (f4) [right=of f3] {};
\node (fa) [right=of f4] {};
\node (fb) [right=of fa] {};
\node (fc) [right=of fb] {};
\node (fd) [right=of fc] {};

\node (g1) [below=of f1] {$(k-2)1$}; 
\node (g2) [right=of g1] {$(k-2)2$};
\node (g3) [right=of g2] {$(k-2)3$};
\node (g4) [right=of g3] {$(k-2)4$};
\node (ga) [right=of g4] {};
\node (gb) [right=of ga] {};
\node (gc) [right=of gb] {$(k-2)(n-k-1)$};
\node (gd) [right=of gc,rectangle,draw=black] {$(k-2)(n-k)$};

\node (h1) [below=of g1] {$(k-1)1$}; 
\node (h2) [right=of h1] {$(k-1)2$};
\node (h3) [right=of h2] {$(k-1)3$};
\node (h4) [right=of h3] {$(k-1)4$};
\node (ha) [right=of h4] {};
\node (hb) [right=of ha] {};
\node (hc) [right=of hb] {$(k-1)(n-k-1)$};
\node (hd) [right=of hc,rectangle,draw=black] {$(k-1)(n-k)$};

\node (h0) [left=of h1,rectangle,draw=black] {$(k-1)0$};

\draw[semithick,->] (11) to (01);
\draw[semithick,->] (12) to (02);
\draw[semithick,->] (13) to (03);
\draw[semithick,->] (14) to (04);
\draw[semithick,->] (1c) to (0c);

\draw[semithick,->] (21) to (11);
\draw[semithick,->] (22) to (12);
\draw[semithick,->] (23) to (13);
\draw[semithick,->] (24) to (14);
\draw[semithick,->] (2c) to (1c);

\draw[semithick,->] (31) to (21);
\draw[semithick,->] (32) to (22);
\draw[semithick,->] (33) to (23);
\draw[semithick,->] (34) to (24);
\draw[semithick,->] (3c) to (2c);

\draw[semithick,->] (e1) to (31);
\draw[semithick,->] (e2) to (32);
\draw[semithick,->] (e3) to (33);
\draw[semithick,->] (e4) to (34);
\draw[semithick,->] (ec) to (3c);

\draw[semithick,->] (g1) to (f1);
\draw[semithick,->] (g2) to (f2);
\draw[semithick,->] (g3) to (f3);
\draw[semithick,->] (g4) to (f4);
\draw[semithick,->] (gc) to (fc);

\draw[semithick,->] (h1) to (g1);
\draw[semithick,->] (h2) to (g2);
\draw[semithick,->] (h3) to (g3);
\draw[semithick,->] (h4) to (g4);
\draw[semithick,->] (hc) to (gc);

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);
\draw[semithick,->] (13) to (14);
\draw[semithick,->] (14) to (1a);
\draw[semithick,->] (1b) to (1c);
\draw[semithick,->] (1c) to (1d);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);
\draw[semithick,->] (23) to (24);
\draw[semithick,->] (24) to (2a);
\draw[semithick,->] (2b) to (2c);
\draw[semithick,->] (2c) to (2d);

\draw[semithick,->] (31) to (32);
\draw[semithick,->] (32) to (33);
\draw[semithick,->] (33) to (34);
\draw[semithick,->] (34) to (3a);
\draw[semithick,->] (3b) to (3c);
\draw[semithick,->] (3c) to (3d);

\draw[semithick,->] (g1) to (g2);
\draw[semithick,->] (g2) to (g3);
\draw[semithick,->] (g3) to (g4);
\draw[semithick,->] (g4) to (ga);
\draw[semithick,->] (gb) to (gc);
\draw[semithick,->] (gc) to (gd);

\draw[semithick,->] (h1) to (h2);
\draw[semithick,->] (h2) to (h3);
\draw[semithick,->] (h3) to (h4);
\draw[semithick,->] (h4) to (ha);
\draw[semithick,->] (hb) to (hc);
\draw[semithick,->] (hc) to (hd);

\draw[semithick,->] (h0) to (h1);

\draw[semithick,->] (02) to (11);
\draw[semithick,->] (03) to (12);
\draw[semithick,->] (04) to (13);
\draw[semithick,->] (0a) to (14);
\draw[semithick,->] (0c) to (1b);
\draw[semithick,->] (0d) to (1c);

\draw[semithick,->] (12) to (21);
\draw[semithick,->] (13) to (22);
\draw[semithick,->] (14) to (23);
\draw[semithick,->] (1a) to (24);
\draw[semithick,->] (1c) to (2b);
\draw[semithick,->] (1d) to (2c);

\draw[semithick,->] (22) to (31);
\draw[semithick,->] (23) to (32);
\draw[semithick,->] (24) to (33);
\draw[semithick,->] (2a) to (34);
\draw[semithick,->] (2c) to (3b);
\draw[semithick,->] (2d) to (3c);

\draw[semithick,->] (32) to (e1);
\draw[semithick,->] (33) to (e2);
\draw[semithick,->] (34) to (e3);
\draw[semithick,->] (3a) to (e4);
\draw[semithick,->] (3c) to (eb);
\draw[semithick,->] (3d) to (ec);

\draw[semithick,->] (f2) to (g1);
\draw[semithick,->] (f3) to (g2);
\draw[semithick,->] (f4) to (g3);
\draw[semithick,->] (fa) to (g4);
\draw[semithick,->] (fc) to (gb);
\draw[semithick,->] (fd) to (gc);

\draw[semithick,->] (g2) to (h1);
\draw[semithick,->] (g3) to (h2);
\draw[semithick,->] (g4) to (h3);
\draw[semithick,->] (ga) to (h4);
\draw[semithick,->] (gc) to (hb);
\draw[semithick,->] (gd) to (hc);

\draw[semithick,dotted] (0a) to (0b);
\draw[semithick,dotted] (1a) to (1b);
\draw[semithick,dotted] (2a) to (2b);
\draw[semithick,dotted] (3a) to (3b);
\draw[semithick,dotted] (ga) to (gb);
\draw[semithick,dotted] (ha) to (hb);

\draw[semithick,dotted] (f1) to (e1);
\draw[semithick,dotted] (f2) to (e2);
\draw[semithick,dotted] (f3) to (e3);
\draw[semithick,dotted] (f4) to (e4);
\draw[semithick,dotted] (fc) to (ec);
\draw[semithick,dotted] (fd) to (ed);

\draw[semithick,dotted] (eb) to (fa);

\end{tikzpicture}

==> tikz/initialseedforKqGr36-rescaled.tikz <==
\begin{tikzpicture}[node distance=2.5cm,on grid,>=angle 90]

\node (11) at (0,0) {$[236]$}; 
\node (12) [right=of 11] {$[235]$};
\node (13) [right=of 12,rectangle,draw=black,thick] {$[234]$};

\node (21) [below=of 11] {$[136]$}; 
\node (22) [right=of 21] {$[356]$};
\node (23) [right=of 22,rectangle,draw=black,thick] {$[345]$};

\node (31) [below=of 21,rectangle,draw=black,thick] {$[126]$}; 
\node (32) [right=of 31,rectangle,draw=black,thick] {$[156]$};
\node (33) [right=of 32,rectangle,draw=black,thick] {$[456]$};

\node (00) [above left=of 11,rectangle,draw=black,thick] {$[123]$};

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);

\draw[semithick,->] (11) to (21);
\draw[semithick,->] (21) to (31);

\draw[semithick,->] (12) to (22);
\draw[semithick,->] (22) to (32);

\draw[semithick,->] (22) to (11);
\draw[semithick,->] (23) to (12);

\draw[semithick,->] (32) to (21);
\draw[semithick,->] (33) to (22);

\draw[semithick,->] (00) to (11);

\end{tikzpicture}

==> tikz/initialseedforKqGr36.tikz <==
\begin{tikzpicture}[node distance=2.5cm,on grid,>=angle 90]

\node (11) at (0,0) {$q[236]$}; 
\node (12) [right=of 11] {$q[235]$};
\node (13) [right=of 12,rectangle,draw=black,thick] {$q[234]$};

\node (21) [below=of 11] {$q[136]$}; 
\node (22) [right=of 21] {$q^{3/2}[356]$};
\node (23) [right=of 22,rectangle,draw=black,thick] {$q^{3/2}[345]$};

\node (31) [below=of 21,rectangle,draw=black,thick] {$q[126]$}; 
\node (32) [right=of 31,rectangle,draw=black,thick] {$q^{3/2}[156]$};
\node (33) [right=of 32,rectangle,draw=black,thick] {$q^{2}[456]$};

\node (00) [above left=of 11,rectangle,draw=black,thick] {$q^{1/2}[123]$};

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);

\draw[semithick,->] (11) to (21);
\draw[semithick,->] (21) to (31);

\draw[semithick,->] (12) to (22);
\draw[semithick,->] (22) to (32);

\draw[semithick,->] (22) to (11);
\draw[semithick,->] (23) to (12);

\draw[semithick,->] (32) to (21);
\draw[semithick,->] (33) to (22);

\draw[semithick,->] (00) to (11);

\end{tikzpicture}

==> tikz/initialseedforLoc36-homog-and-rescaled.tikz <==
\begin{tikzpicture}[node distance=3cm,on grid,>=angle 90]

\node (11) at (0,0) {$q^{1/2}[236][123]^{-1}Z$}; 
\node (12) [right=of 11] {$q^{1/2}[235][123]^{-1}Z$};
\node (13) [right=of 12,rectangle,draw=black,thick] {$q^{1/2}[234][123]^{-1}Z$};

\node (21) [below=of 11] {$q^{1/2}[136][123]^{-1}Z$}; 
\node (22) [right=of 21] {$q[356][123]^{-1}Z$};
\node (23) [right=of 22,rectangle,draw=black,thick] {$q[345][123]^{-1}Z$};

\node (31) [below=of 21,rectangle,draw=black,thick] {$q^{1/2}[126][123]^{-1}Z$}; 
\node (32) [right=of 31,rectangle,draw=black,thick] {$q[156][123]^{-1}Z$};
\node (33) [right=of 32,rectangle,draw=black,thick] {$q^{3/2}[456][123]^{-1}Z$};

\node (00) [above left=of 11,rectangle,draw=black,thick] {$[123][123]^{-1}Z$};

\node (14) [right=of 13,rectangle,draw=black,thick] {$q^{1/2}[123]Z^{-1}$};
\node (24) [right=of 23,rectangle,draw=black,thick] {$q^{-1/2}[123]^{-1}Z$};

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);

\draw[semithick,->] (11) to (21);
\draw[semithick,->] (21) to (31);

\draw[semithick,->] (12) to (22);
\draw[semithick,->] (22) to (32);

\draw[semithick,->] (22) to (11);
\draw[semithick,->] (23) to (12);

\draw[semithick,->] (32) to (21);
\draw[semithick,->] (33) to (22);

\draw[semithick,->] (00) to (11);

\end{tikzpicture}

==> tikz/initialseedforLoc36-homogenised.tikz <==
\begin{tikzpicture}[node distance=2.5cm,on grid,>=angle 90]

\node (11) at (0,0) {$[236][123]^{-1}$}; 
\node (12) [right=of 11] {$[235][123]^{-1}$};
\node (13) [right=of 12,rectangle,draw=black,thick] {$[234][123]^{-1}$};

\node (21) [below=of 11] {$[136][123]^{-1}$}; 
\node (22) [right=of 21] {$[356][123]^{-1}$};
\node (23) [right=of 22,rectangle,draw=black,thick] {$[345][123]^{-1}$};

\node (31) [below=of 21,rectangle,draw=black,thick] {$[126][123]^{-1}$}; 
\node (32) [right=of 31,rectangle,draw=black,thick] {$[156][123]^{-1}$};
\node (33) [right=of 32,rectangle,draw=black,thick] {$[456][123]^{-1}$};

\node (00) [above left=of 11,rectangle,draw=black,thick] {$[123][123]^{-1}$};

\node (14) [right=of 13,rectangle,draw=black,thick] {$[123]$};
\node (24) [right=of 23,rectangle,draw=black,thick] {$[123]^{-1}$};

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);

\draw[semithick,->] (11) to (21);
\draw[semithick,->] (21) to (31);

\draw[semithick,->] (12) to (22);
\draw[semithick,->] (22) to (32);

\draw[semithick,->] (22) to (11);
\draw[semithick,->] (23) to (12);

\draw[semithick,->] (32) to (21);
\draw[semithick,->] (33) to (22);

\draw[semithick,->] (00) to (11);

\end{tikzpicture}

==> tikz/initialseedforLoc36.tikz <==
\begin{tikzpicture}[node distance=2.5cm,on grid,>=angle 90]

\node (11) at (0,0) {$[236][123]^{-1}$}; 
\node (12) [right=of 11] {$[235][123]^{-1}$};
\node (13) [right=of 12,rectangle,draw=black,thick] {$[234][123]^{-1}$};

\node (21) [below=of 11] {$[136][123]^{-1}$}; 
\node (22) [right=of 21] {$[356][123]^{-1}$};
\node (23) [right=of 22,rectangle,draw=black,thick] {$[345][123]^{-1}$};

\node (31) [below=of 21,rectangle,draw=black,thick] {$[126][123]^{-1}$}; 
\node (32) [right=of 31,rectangle,draw=black,thick] {$[156][123]^{-1}$};
\node (33) [right=of 32,rectangle,draw=black,thick] {$[456][123]^{-1}$};

\node (14) [right=of 13,rectangle,draw=black,thick] {$[123]$};
\node (24) [right=of 23,rectangle,draw=black,thick] {$[123]^{-1}$};

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);

\draw[semithick,->] (11) to (21);
\draw[semithick,->] (21) to (31);

\draw[semithick,->] (12) to (22);
\draw[semithick,->] (22) to (32);

\draw[semithick,->] (22) to (11);
\draw[semithick,->] (23) to (12);

\draw[semithick,->] (32) to (21);
\draw[semithick,->] (33) to (22);

\end{tikzpicture}

==> tikz/initialseedforMat33.tikz <==
\begin{tikzpicture}[node distance=2cm,on grid,>=angle 90]

\node (11) at (0,0) {$(33)$}; 
\node (12) [right=of 11] {$(32)$};
\node (13) [right=of 12,rectangle,draw=black,thick] {$(31)$};

\node (21) [below=of 11] {$(23)$}; 
\node (22) [right=of 21] {$\begin{bmatrix} 23 \\ 23 \end{bmatrix}$};
\node (23) [right=of 22,rectangle,draw=black,thick] {$\begin{bmatrix} 12 \\ 23 \end{bmatrix}$};

\node (31) [below=of 21,rectangle,draw=black,thick] {$(13)$}; 
\node (32) [right=of 31,rectangle,draw=black,thick] {$\begin{bmatrix} 23 \\ 12 \end{bmatrix}$};
\node (33) [right=of 32,rectangle,draw=black,thick] {$\begin{bmatrix} 123 \\ 123 \end{bmatrix}$};

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);

\draw[semithick,->] (11) to (21);
\draw[semithick,->] (21) to (31);

\draw[semithick,->] (12) to (22);
\draw[semithick,->] (22) to (32);

\draw[semithick,->] (22) to (11);
\draw[semithick,->] (23) to (12);

\draw[semithick,->] (32) to (21);
\draw[semithick,->] (33) to (22);

\end{tikzpicture}

==> tikz/initialseedforMatkn-v2.tikz <==
\begin{tikzpicture}[node distance=3cm,on grid,>=angle 90]

\node (11) at (0,0) {$(kj)$}; 
\node (12) [right=of 11] {$\left(k(j-1)\right)$};
\node (13) [right=of 12] {$\left(k(j-2)\right)$};
\node (14) [right=of 13] {};
\node (15) [right=of 14] {};
\node (16) [right=of 15] {$(k3)$};
\node (17) [right=of 16] {$(k2)$};
\node (18) [right=of 17,rectangle,draw=black,thick] {$(k1)$};

\node (21) [below=of 11] {$\left((k-1)j\right)$}; 
\node (22) [right=of 21] {$\begin{bmatrix} (j-1)j \\ (k-1)k \end{bmatrix}$};
\node (23) [right=of 22] {$\begin{bmatrix} (j-2)(j-1) \\ (k-1)k \end{bmatrix}$};
\node (24) [right=of 23] {};
\node (25) [right=of 24] {};
\node (26) [right=of 25] {$\begin{bmatrix} 34 \\ (k-1)k \end{bmatrix}$};
\node (27) [right=of 26] {$\begin{bmatrix} 23 \\ (k-1)k \end{bmatrix}$};
\node (28) [right=of 27,rectangle,draw=black,thick] {$\begin{bmatrix} 12 \\ (k-1)k \end{bmatrix}$};

\node (31) [below=of 21] {$\left((k-2)j\right)$}; 
\node (32) [right=of 31] {$\begin{bmatrix} (j-1)j \\ (k-2)(k-1) \end{bmatrix}$};
\node (33) [right=of 32] {$\begin{bmatrix} (j-2)(j-1)j \\ (k-2)(k-1)k \end{bmatrix}$};
\node (34) [right=of 33] {};
\node (35) [right=of 34] {};
\node (36) [right=of 35] {$\begin{bmatrix} 345 \\ (k-2)(k-1)k \end{bmatrix}$};
\node (37) [right=of 36] {$\begin{bmatrix} 234 \\ (k-2)(k-1)k \end{bmatrix}$};
\node (38) [right=of 37,rectangle,draw=black,thick] {$\begin{bmatrix} 123 \\ (k-2)(k-1)k \end{bmatrix}$};

\node (41) [below=of 31] {};
\node (42) [right=of 41] {};
\node (43) [right=of 42] {};
\node (44) [right=of 43] {};
\node (45) [right=of 44] {};
\node (46) [right=of 45] {};
\node (47) [right=of 46] {};
\node (48) [right=of 47] {};

\node (51) [below=of 41] {};
\node (52) [right=of 51] {};
\node (53) [right=of 52] {};
\node (54) [right=of 53] {};
\node (55) [right=of 54] {};
\node (56) [right=of 55] {};
\node (57) [right=of 56] {};
\node (58) [right=of 57] {};

\node (61) [below=of 51] {$(2j)$}; 
\node (62) [right=of 61] {$\begin{bmatrix} (j-1)j \\ 23 \end{bmatrix}$};
\node (63) [right=of 62] {$\begin{bmatrix} (j-2)(j-1)j \\ 234 \end{bmatrix}$};
\node (64) [right=of 63] {};
\node (65) [right=of 64] {};
\node (66) [right=of 65] {$\begin{bmatrix} 34\cdots (k+1) \\ 23\cdots k \end{bmatrix}$};
\node (67) [right=of 66] {$\begin{bmatrix} 23\cdots k \\ 23\cdots k \end{bmatrix}$};
\node (68) [right=of 67,rectangle,draw=black,thick] {$\begin{bmatrix} 12\cdots (k-1) \\ 23\cdots k \end{bmatrix}$};

\node (71) [below=of 61,rectangle,draw=black,thick] {$(1j)$}; 
\node (72) [right=of 71,rectangle,draw=black,thick] {$\begin{bmatrix} (j-1)j \\ 12 \end{bmatrix}$};
\node (73) [right=of 72,rectangle,draw=black,thick] {$\begin{bmatrix} (j-2)(j-1)j \\ 123 \end{bmatrix}$};
\node (74) [right=of 73] {};
\node (75) [right=of 74] {};
\node (76) [right=of 75,rectangle,draw=black,thick] {$\begin{bmatrix} 34\cdots (k+2) \\ 12\cdots k \end{bmatrix}$};
\node (77) [right=of 76,rectangle,draw=black,thick] {$\begin{bmatrix} 23\cdots (k+1) \\ 12\cdots k \end{bmatrix}$};
\node (78) [right=of 77,rectangle,draw=black,thick] {$\begin{bmatrix} 12\cdots k \\ 12\cdots k \end{bmatrix}$};

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);
\draw[semithick,->] (13) to (14);
\draw[semithick,dotted] (14) to (15);
\draw[semithick,->] (15) to (16);
\draw[semithick,->] (16) to (17);
\draw[semithick,->] (17) to (18);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);
\draw[semithick,->] (23) to (24);
\draw[semithick,dotted] (24) to (25);
\draw[semithick,->] (25) to (26);
\draw[semithick,->] (26) to (27);
\draw[semithick,->] (27) to (28);

\draw[semithick,->] (31) to (32);
\draw[semithick,->] (32) to (33);
\draw[semithick,->] (33) to (34);
\draw[semithick,dotted] (34) to (35);
\draw[semithick,->] (35) to (36);
\draw[semithick,->] (36) to (37);
\draw[semithick,->] (37) to (38);

\draw[semithick,dotted] (48) to (58);

\draw[semithick,->] (61) to (62);
\draw[semithick,->] (62) to (63);
\draw[semithick,->] (63) to (64);
\draw[semithick,dotted] (64) to (65);
\draw[semithick,->] (65) to (66);
\draw[semithick,->] (66) to (67);
\draw[semithick,->] (67) to (68);

\draw[semithick,dotted] (74) to (75);

\draw[semithick,->] (11) to (21);
\draw[semithick,->] (21) to (31);
\draw[semithick,->] (31) to (41);
\draw[semithick,dotted] (41) to (51);
\draw[semithick,->] (51) to (61);
\draw[semithick,->] (61) to (71);

\draw[semithick,->] (12) to (22);
\draw[semithick,->] (22) to (32);
\draw[semithick,->] (32) to (42);
\draw[semithick,dotted] (42) to (52);
\draw[semithick,->] (52) to (62);
\draw[semithick,->] (62) to (72);

\draw[semithick,->] (13) to (23);
\draw[semithick,->] (23) to (33);
\draw[semithick,->] (33) to (43);
\draw[semithick,dotted] (43) to (53);
\draw[semithick,->] (53) to (63);
\draw[semithick,->] (63) to (73);

\draw[semithick,->] (16) to (26);
\draw[semithick,->] (26) to (36);
\draw[semithick,->] (36) to (46);
\draw[semithick,dotted] (46) to (56);
\draw[semithick,->] (56) to (66);
\draw[semithick,->] (66) to (76);

\draw[semithick,->] (17) to (27);
\draw[semithick,->] (27) to (37);
\draw[semithick,->] (37) to (47);
\draw[semithick,dotted] (47) to (57);
\draw[semithick,->] (57) to (67);
\draw[semithick,->] (67) to (77);

\draw[semithick,->] (22) to (11);
\draw[semithick,->] (23) to (12);
\draw[semithick,->] (24) to (13);
\draw[semithick,->] (26) to (15);
\draw[semithick,->] (27) to (16);
\draw[semithick,->] (28) to (17);

\draw[semithick,->] (32) to (21);
\draw[semithick,->] (33) to (22);
\draw[semithick,->] (34) to (23);
\draw[semithick,->] (36) to (25);
\draw[semithick,->] (37) to (26);
\draw[semithick,->] (38) to (27);

\draw[semithick,->] (42) to (31);
\draw[semithick,->] (43) to (32);
\draw[semithick,->] (44) to (33);
%\draw[semithick,->] (46) to (35);
\draw[semithick,->] (47) to (36);
\draw[semithick,->] (48) to (37);

\draw[semithick,->] (62) to (51);
\draw[semithick,->] (63) to (52);
%\draw[semithick,->] (64) to (53);
\draw[semithick,->] (66) to (55);
\draw[semithick,->] (67) to (56);
\draw[semithick,->] (68) to (57);

\draw[semithick,->] (72) to (61);
\draw[semithick,->] (73) to (62);
\draw[semithick,->] (74) to (63);
\draw[semithick,->] (76) to (65);
\draw[semithick,->] (77) to (66);
\draw[semithick,->] (78) to (67);

\end{tikzpicture}

==> tikz/initialseedforMatkn.tikz <==
\begin{tikzpicture}[node distance=3cm,on grid,>=angle 90]

\node (11) at (0,0) {$(kn)$}; 
\node (12) [right=of 11] {$\left(k(n-1)\right)$};
\node (13) [right=of 12] {$\left(k(n-2)\right)$};
\node (14) [right=of 13] {$\cdots$};
\node (15) [right=of 14] {$(k3)$};
\node (16) [right=of 15] {$(k2)$};
\node (17) [right=of 16,rectangle,draw=black,thick] {$(k1)$};

\node (21) [below=of 11] {$\left((k-1)n\right)$}; 
\node (22) [right=of 21] {$\begin{bmatrix} (n-1)n \\ (k-1)k \end{bmatrix}$};
\node (23) [right=of 22] {$\begin{bmatrix} (n-2)(n-1) \\ (k-1)k \end{bmatrix}$};
\node (24) [right=of 23] {$\cdots$};
\node (25) [right=of 24] {$\begin{bmatrix} 34 \\ (k-1)k \end{bmatrix}$};
\node (26) [right=of 25] {$\begin{bmatrix} 23 \\ (k-1)k \end{bmatrix}$};
\node (27) [right=of 26,rectangle,draw=black,thick] {$\begin{bmatrix} 12 \\ (k-1)k \end{bmatrix}$};

\node (31) [below=of 21] {$\left((k-2)n\right)$}; 
\node (32) [right=of 31] {$\begin{bmatrix} (n-1)n \\ (k-2)(k-1) \end{bmatrix}$};
\node (33) [right=of 32] {$\begin{bmatrix} (n-2)(n-1)n \\ (k-2)(k-1)k \end{bmatrix}$};
\node (34) [right=of 33] {$\cdots$};
\node (35) [right=of 34] {$\begin{bmatrix} 345 \\ (k-2)(k-1)k \end{bmatrix}$};
\node (36) [right=of 35] {$\begin{bmatrix} 234 \\ (k-2)(k-1)k \end{bmatrix}$};
\node (37) [right=of 36,rectangle,draw=black,thick] {$\begin{bmatrix} 123 \\ (k-2)(k-1)k \end{bmatrix}$};

\node (41) [below=of 31] {$\vdots$};
\node (42) [right=of 41] {$\vdots$};
\node (43) [right=of 42] {$\vdots$};
\node (44) [right=of 43] {$\ddots$};
\node (45) [right=of 44] {$\vdots$};
\node (46) [right=of 45] {$\vdots$};
\node (47) [right=of 46] {$\vdots$};

\node (51) [below=of 41] {$(2n)$}; 
\node (52) [right=of 51] {$\begin{bmatrix} (n-1)n \\ 23 \end{bmatrix}$};
\node (53) [right=of 52] {$\begin{bmatrix} (n-2)(n-1)n \\ 234 \end{bmatrix}$};
\node (54) [right=of 53] {$\cdots$};
\node (55) [right=of 54] {$\begin{bmatrix} 34\cdots (k+1) \\ 23\cdots k \end{bmatrix}$};
\node (56) [right=of 55] {$\begin{bmatrix} 23\cdots k \\ 23\cdots k \end{bmatrix}$};
\node (57) [right=of 56,rectangle,draw=black,thick] {$\begin{bmatrix} 12\cdots (k-1) \\ 23\cdots k \end{bmatrix}$};

\node (61) [below=of 51,rectangle,draw=black,thick] {$(1n)$}; 
\node (62) [right=of 61,rectangle,draw=black,thick] {$\begin{bmatrix} (n-1)n \\ 12 \end{bmatrix}$};
\node (63) [right=of 62,rectangle,draw=black,thick] {$\begin{bmatrix} (n-2)(n-1)n \\ 123 \end{bmatrix}$};
\node (64) [right=of 63] {$\cdots$};
\node (65) [right=of 64,rectangle,draw=black,thick] {$\begin{bmatrix} 34\cdots (k+1) \\ 12\cdots k \end{bmatrix}$};
\node (66) [right=of 65,rectangle,draw=black,thick] {$\begin{bmatrix} 23\cdots k \\ 12\cdots k \end{bmatrix}$};
\node (67) [right=of 66,rectangle,draw=black,thick] {$\begin{bmatrix} 12\cdots (k-1) \\ 12\cdots k \end{bmatrix}$};

\draw[semithick,->] (11) to (12);
\draw[semithick,->] (12) to (13);
\draw[semithick,->] (13) to (14);
\draw[semithick,->] (14) to (15);
\draw[semithick,->] (15) to (16);
\draw[semithick,->] (16) to (17);

\draw[semithick,->] (21) to (22);
\draw[semithick,->] (22) to (23);
\draw[semithick,->] (23) to (24);
\draw[semithick,->] (24) to (25);
\draw[semithick,->] (25) to (26);
\draw[semithick,->] (26) to (27);

\draw[semithick,->] (31) to (32);
\draw[semithick,->] (32) to (33);
\draw[semithick,->] (33) to (34);
\draw[semithick,->] (34) to (35);
\draw[semithick,->] (35) to (36);
\draw[semithick,->] (36) to (37);

\draw[semithick,->] (51) to (52);
\draw[semithick,->] (52) to (53);
\draw[semithick,->] (53) to (54);
\draw[semithick,->] (54) to (55);
\draw[semithick,->] (55) to (56);
\draw[semithick,->] (56) to (57);

\draw[semithick,->] (11) to (21);
\draw[semithick,->] (21) to (31);
\draw[semithick,->] (31) to (41);
\draw[semithick,->] (41) to (51);
\draw[semithick,->] (51) to (61);

\draw[semithick,->] (12) to (22);
\draw[semithick,->] (22) to (32);
\draw[semithick,->] (32) to (42);
\draw[semithick,->] (42) to (52);
\draw[semithick,->] (52) to (62);

\draw[semithick,->] (13) to (23);
\draw[semithick,->] (23) to (33);
\draw[semithick,->] (33) to (43);
\draw[semithick,->] (43) to (53);
\draw[semithick,->] (53) to (63);

\draw[semithick,->] (15) to (25);
\draw[semithick,->] (25) to (35);
\draw[semithick,->] (35) to (45);
\draw[semithick,->] (45) to (55);
\draw[semithick,->] (55) to (65);

\draw[semithick,->] (16) to (26);
\draw[semithick,->] (26) to (36);
\draw[semithick,->] (36) to (46);
\draw[semithick,->] (46) to (56);
\draw[semithick,->] (56) to (66);

\draw[semithick,->] (22) to (11);
\draw[semithick,->] (23) to (12);
\draw[semithick,->] (24) to (13);
\draw[semithick,->] (25) to (14);
\draw[semithick,->] (26) to (15);
\draw[semithick,->] (27) to (16);

\draw[semithick,->] (32) to (21);
\draw[semithick,->] (33) to (22);
\draw[semithick,->] (34) to (23);
\draw[semithick,->] (35) to (24);
\draw[semithick,->] (36) to (25);
\draw[semithick,->] (37) to (26);

\draw[semithick,->] (42) to (31);
\draw[semithick,->] (43) to (32);
\draw[semithick,->] (44) to (33);
\draw[semithick,->] (45) to (34);
\draw[semithick,->] (46) to (35);
\draw[semithick,->] (47) to (36);

\draw[semithick,->] (52) to (41);
\draw[semithick,->] (53) to (42);
\draw[semithick,->] (54) to (43);
\draw[semithick,->] (55) to (44);
\draw[semithick,->] (56) to (45);
\draw[semithick,->] (57) to (46);

\draw[semithick,->] (62) to (51);
\draw[semithick,->] (63) to (52);
\draw[semithick,->] (64) to (53);
\draw[semithick,->] (65) to (54);
\draw[semithick,->] (66) to (55);
\draw[semithick,->] (67) to (56);

\end{tikzpicture}

==> tikz/initialseedofmodules.tikz <==
\begin{tikzpicture}[node distance=0.5cm,on grid]

\node (11-3) at (0,0) {$3$}; 
\node (11-label) at (-2,0) {$V_{(1,1)}=$};

\node (12-3) at (4,0) {$3$}; 
\node (12-4) [below right=of 12-3] {$4$};
\node (12-label) at (4-2,0) {$V_{(1,2)}=$};

\node (13-3) at (8,0) {$3$}; 
\node (13-4) [below right=of 13-3] {$4$};
\node (13-5) [below right=of 13-4] {$5$};
\node (13-label) at (8-2,0) {$V_{(1,3)}=$};

\node (21-3) at (0,-2) {$3$}; 
\node (21-2) [below left=of 21-3] {$2$};
\node (21-label) at (0-2,0-2) {$V_{(2,1)}=$};

\node (22-3) at (4,-2) {$3$}; 
\node (22-2) [below left=of 22-3] {$2$};
\node (22-4) [below right=of 22-3] {$4$};
\node (22-33) [below right=of 22-2] {$3$};
\node (22-label) at (4-2,0-2) {$V_{(2,2)}=$};

\node (23-3) at (8,-2) {$3$}; 
\node (23-2) [below left=of 23-3] {$2$};
\node (23-4) [below right=of 23-3] {$4$};
\node (23-5) [below right=of 23-4] {$5$};
\node (23-33) [below right=of 23-2] {$3$};
\node (23-44) [below right=of 23-33] {$4$};
\node (23-label) at (8-2,0-2) {$V_{(2,3)}=$};

\node (31-3) at (0,-4) {$3$}; 
\node (31-2) [below left=of 31-3] {$2$};
\node (31-1) [below left=of 31-2] {$1$};
\node (31-label) at (0-2,0-4) {$V_{(3,1)}=$};

\node (32-3) at (4,-4) {$3$}; 
\node (32-2) [below left=of 32-3] {$2$};
\node (32-4) [below right=of 32-3] {$4$};
\node (32-1) [below left=of 32-2] {$1$};
\node (32-33) [below right=of 32-2] {$3$};
\node (32-22) [below right=of 32-1] {$2$};
\node (32-label) at (4-2,0-4) {$V_{(3,2)}=$};

\node (33-3) at (8,-4) {$3$}; 
\node (33-2) [below left=of 33-3] {$2$};
\node (33-4) [below right=of 33-3] {$4$};
\node (33-1) [below left=of 33-2] {$1$};
\node (33-5) [below right=of 33-4] {$5$};
\node (33-22) [below right=of 33-1] {$2$};
\node (33-33) [below right=of 33-2] {$3$};
\node (33-44) [below right=of 33-33] {$4$};
\node (33-333) [below right=of 33-22] {$3$};
\node (33-label) at (8-2,0-4) {$V_{(3,3)}=$};

\end{tikzpicture}

==> tikz/projectivemodule.tikz <==
\begin{tikzpicture}[node distance=1cm,on grid]

\node (11) at (0,0) {$m-i+1$}; 
\node (21) [below left=of 11] {$m-i$};
\node (22) [below right=of 11] {$m-i+2$};
\node (31) [below left=of 21] {$m-i-1$};
\node (32) [below left=of 22] {$m-i+1$};
\node (33) [below right=of 22] {$m-i+3$};
\node (41) [below left=of 31] {$\adots$};
\node (42) [below left=of 32] {$\adots$};
\node (43) [below left=of 33] {$\ddots$};
\node (44) [below right=of 33] {$\ddots$};
\node (51) [below left=of 41] {$\adots$};
\node (52) [below left=of 42] {$\adots$};
\node (53) [below left=of 43] {};
\node (54) [below left=of 44] {$\ddots$};
\node (55) [below right=of 44] {$m-1$};
\node (61) [below left=of 51] {$2$};
\node (62) [below left=of 52] {$\adots$};
\node (63) [below left=of 53] {};
\node (64) [below left=of 54] {};
\node (65) [below left=of 55] {$m-2$};
\node (66) [below right=of 55] {$m$};
\node (71) [below left=of 61] {$1$};
\node (72) [below left=of 62] {$3$};
\node (73) [below left=of 63] {};
\node (74) [below left=of 64] {};
\node (75) [below left=of 65] {$\adots$};
\node (76) [below right=of 65] {$m-1$};
\node (81) [below right=of 71] {$2$};
\node (82) [below right=of 72] {$\ddots$};
\node (83) [below right=of 73] {};
\node (84) [below right=of 74] {$\adots$};
\node (85) [below right=of 75] {$\adots$};
\node (91) [below right=of 81] {$\ddots$};
\node (92) [below right=of 82] {$\ddots$};
\node (93) [below right=of 83] {$\adots$};
\node (94) [below right=of 84] {$\adots$};
\node (101) [below right=of 91] {$i-2$};
\node (102) [below right=of 92] {$i$};
\node (103) [below right=of 93] {$i+2$};
\node (111) [below right=of 101] {$i-1$};
\node (112) [below right=of 102] {$i+1$};
\node (121) [below right=of 111] {$i$};


\end{tikzpicture}
